Probabilistic Models for the (sub)Tree(s) of Life

The goal of these lectures is to review some mathematical aspects of random tree models used in evolutionary biology to model gene trees or species trees. We start with stochastic models of tree shapes (finite trees without edge lengths), culminating in the $\beta$-family of Aldous' branching models. We next introduce real trees (trees as metric spaces) and show how to study them through their contour, provided they are properly measured and ordered. We then focus on the reduced tree, or coalescent tree, which is the tree spanned by individuals/species alive at the same fixed time. We show how reduced trees, like any compact ultrametric space, can be represented in a simple way via the so-called comb metric. Beautiful examples of random combs include the Kingman coalescent and coalescent point processes. We end up displaying some recent biological applications of coalescent point processes to the inference of species diversification, to conservation biology and to epidemiology.

==> JCCP.tex <==
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(67.13,70)(0,0)
\thicklines
\put(7,40){\line(0,1){12}}
%\line{dash}(32,49)(35,49)
\thinlines
\put(10,49){\line(1,0){.07}}
\put(6.93,48.93){\line(1,0){.75}}
\put(8.43,48.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(10,49){\line(0,1){8}}
%\line{dash}(35,55)(38,55)
\thinlines
\put(13,55){\line(1,0){.07}}
\put(9.93,54.93){\line(1,0){.75}}
\put(11.43,54.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(13,55){\line(0,1){5}}
%\line{dash}(35,53)(40,53)
\thinlines
\put(15,53){\line(1,0){.07}}
\put(9.93,52.93){\line(1,0){.833}}
\put(11.6,52.93){\line(1,0){.833}}
\put(13.26,52.93){\line(1,0){.833}}
\put(0,0){}
\thicklines
\put(15,53){\line(0,1){4}}
\put(18,54){\line(0,1){5}}
\put(24,44){\line(0,1){6}}
%\line{dash}(49,48)(52,48)
\thinlines
\put(27,48){\line(1,0){.07}}
\put(23.93,47.93){\line(1,0){.75}}
\put(25.43,47.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(27,48){\line(0,1){15}}
%\line{dash}(52,61)(55,61)
\thinlines
\put(30,61){\line(1,0){.07}}
\put(26.93,60.93){\line(1,0){.75}}
\put(28.43,60.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(30,61){\line(0,1){3}}
%\line{dash}(40,54)(43,54)
\thinlines
\put(18,54){\line(1,0){.07}}
\put(14.93,53.93){\line(1,0){.75}}
\put(16.43,53.93){\line(1,0){.75}}
\put(0,0){}
%\line{dash}(55,62)(58,62)
\put(33,62){\line(1,0){.07}}
\put(29.93,61.93){\line(1,0){.75}}
\put(31.43,61.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(33,62){\line(0,1){4}}
%\line{dash}(58,65)(61,65)
\thinlines
\put(36,65){\line(1,0){.07}}
\put(32.93,64.93){\line(1,0){.75}}
\put(34.43,64.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(36,65){\line(0,1){3}}
%\line{dash}(58,64)(63,64)
\thinlines
\put(38,64){\line(1,0){.07}}
\put(32.93,63.93){\line(1,0){.833}}
\put(34.6,63.93){\line(1,0){.833}}
\put(36.26,63.93){\line(1,0){.833}}
\put(0,0){}
\thicklines
\put(38,64){\line(0,1){2}}
%\line{dash}(52,57)(60,57)
\thinlines
\put(35,57){\line(1,0){.07}}
\put(26.93,56.93){\line(1,0){.889}}
\put(28.71,56.93){\line(1,0){.889}}
\put(30.49,56.93){\line(1,0){.889}}
\put(32.26,56.93){\line(1,0){.889}}
\put(34.04,56.93){\line(1,0){.889}}
\put(0,0){}
\thicklines
\put(35,57){\line(0,1){4}}
%\line{dash}(52,51)(65,51)
\thinlines
\put(40,51){\line(1,0){.07}}
\put(26.93,50.93){\line(1,0){.929}}
\put(28.79,50.93){\line(1,0){.929}}
\put(30.64,50.93){\line(1,0){.929}}
\put(32.5,50.93){\line(1,0){.929}}
\put(34.36,50.93){\line(1,0){.929}}
\put(36.22,50.93){\line(1,0){.929}}
\put(38.07,50.93){\line(1,0){.929}}
\put(0,0){}
\thicklines
\put(40,51){\line(0,1){8}}
%\line{dash}(65,57)(68,57)
\thinlines
\put(43,57){\line(1,0){.07}}
\put(39.93,56.93){\line(1,0){.75}}
\put(41.43,56.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(43,57){\line(0,1){4}}
%\line{dash}(65,55)(70,55)
\thinlines
\put(45,55){\line(1,0){.07}}
\put(39.93,54.93){\line(1,0){.833}}
\put(41.6,54.93){\line(1,0){.833}}
\put(43.26,54.93){\line(1,0){.833}}
\put(0,0){}
\thicklines
\put(45,55){\line(0,1){4}}
%\line{dash}(70,58)(73,58)
\thinlines
\put(48,58){\line(1,0){.07}}
\put(44.93,57.93){\line(1,0){.75}}
\put(46.43,57.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(48,58){\line(0,1){7}}
%\line{dash}(73,61)(78,61)
\thinlines
\put(53,61){\line(1,0){.07}}
\put(47.93,60.93){\line(1,0){.833}}
\put(49.6,60.93){\line(1,0){.833}}
\put(51.26,60.93){\line(1,0){.833}}
\put(0,0){}
%\line{dash}(73,59)(80,59)
\put(55,59){\line(1,0){.07}}
\put(47.93,58.93){\line(1,0){.875}}
\put(49.68,58.93){\line(1,0){.875}}
\put(51.43,58.93){\line(1,0){.875}}
\put(53.18,58.93){\line(1,0){.875}}
\put(0,0){}
\thicklines
\put(55,59){\line(0,1){3}}
%\line{dash}(65,52)(82,52)
\thinlines
\put(57,52){\line(1,0){.07}}
\put(39.93,51.93){\line(1,0){.944}}
\put(41.82,51.93){\line(1,0){.944}}
\put(43.71,51.93){\line(1,0){.944}}
\put(45.6,51.93){\line(1,0){.944}}
\put(47.49,51.93){\line(1,0){.944}}
\put(49.37,51.93){\line(1,0){.944}}
\put(51.26,51.93){\line(1,0){.944}}
\put(53.15,51.93){\line(1,0){.944}}
\put(55.04,51.93){\line(1,0){.944}}
\put(0,0){}
\thicklines
\put(57,52){\line(0,1){5}}
%\line{dash}(82,55)(85,55)
\thinlines
\put(60,55){\line(1,0){.07}}
\put(56.93,54.93){\line(1,0){.75}}
\put(58.43,54.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(60,55){\line(0,1){3}}
%\line{dash}(49,46)(87,46)
\thinlines
\put(62,46){\line(1,0){.07}}
\put(23.93,45.93){\line(1,0){.974}}
\put(25.88,45.93){\line(1,0){.974}}
\put(27.83,45.93){\line(1,0){.974}}
\put(29.78,45.93){\line(1,0){.974}}
\put(31.72,45.93){\line(1,0){.974}}
\put(33.67,45.93){\line(1,0){.974}}
\put(35.62,45.93){\line(1,0){.974}}
\put(37.57,45.93){\line(1,0){.974}}
\put(39.52,45.93){\line(1,0){.974}}
\put(41.47,45.93){\line(1,0){.974}}
\put(43.42,45.93){\line(1,0){.974}}
\put(45.37,45.93){\line(1,0){.974}}
\put(47.31,45.93){\line(1,0){.974}}
\put(49.26,45.93){\line(1,0){.974}}
\put(51.21,45.93){\line(1,0){.974}}
\put(53.16,45.93){\line(1,0){.974}}
\put(55.11,45.93){\line(1,0){.974}}
\put(57.06,45.93){\line(1,0){.974}}
\put(59.01,45.93){\line(1,0){.974}}
\put(60.96,45.93){\line(1,0){.974}}
\put(0,0){}
\thicklines
\put(62,46){\line(0,1){3}}
%\line{dash}(32,44)(49,44)
\thinlines
\put(24,44){\line(1,0){.07}}
\put(6.93,43.93){\line(1,0){.944}}
\put(8.82,43.93){\line(1,0){.944}}
\put(10.71,43.93){\line(1,0){.944}}
\put(12.6,43.93){\line(1,0){.944}}
\put(14.49,43.93){\line(1,0){.944}}
\put(16.37,43.93){\line(1,0){.944}}
\put(18.26,43.93){\line(1,0){.944}}
\put(20.15,43.93){\line(1,0){.944}}
\put(22.04,43.93){\line(1,0){.944}}
\put(0,0){}
%\line{dash}(35,50)(45,50)
\put(20,50){\line(1,0){.07}}
\put(9.93,49.93){\line(1,0){.909}}
\put(11.75,49.93){\line(1,0){.909}}
\put(13.57,49.93){\line(1,0){.909}}
\put(15.38,49.93){\line(1,0){.909}}
\put(17.2,49.93){\line(1,0){.909}}
\put(19.02,49.93){\line(1,0){.909}}
\put(0,0){}
\thicklines
\put(20,50){\line(0,1){3}}
%\line{dash}(45,52)(47,52)
\thinlines
\put(22,52){\line(1,0){.07}}
\put(19.93,51.93){\line(1,0){.667}}
\put(21.26,51.93){\line(1,0){.667}}
\put(0,0){}
\thicklines
\put(22,52){\line(0,1){2}}
\thinlines
\put(4,40){\vector(0,1){30}}
%\dashline(3,40)(67.13,40)
\put(2.93,39.93){\line(1,0){.9866}}
\put(4.903,39.93){\line(1,0){.9866}}
\put(6.876,39.93){\line(1,0){.9866}}
\put(8.849,39.93){\line(1,0){.9866}}
\put(10.823,39.93){\line(1,0){.9866}}
\put(12.796,39.93){\line(1,0){.9866}}
\put(14.769,39.93){\line(1,0){.9866}}
\put(16.742,39.93){\line(1,0){.9866}}
\put(18.716,39.93){\line(1,0){.9866}}
\put(20.689,39.93){\line(1,0){.9866}}
\put(22.662,39.93){\line(1,0){.9866}}
\put(24.635,39.93){\line(1,0){.9866}}
\put(26.608,39.93){\line(1,0){.9866}}
\put(28.582,39.93){\line(1,0){.9866}}
\put(30.555,39.93){\line(1,0){.9866}}
\put(32.528,39.93){\line(1,0){.9866}}
\put(34.501,39.93){\line(1,0){.9866}}
\put(36.475,39.93){\line(1,0){.9866}}
\put(38.448,39.93){\line(1,0){.9866}}
\put(40.421,39.93){\line(1,0){.9866}}
\put(42.394,39.93){\line(1,0){.9866}}
\put(44.368,39.93){\line(1,0){.9866}}
\put(46.341,39.93){\line(1,0){.9866}}
\put(48.314,39.93){\line(1,0){.9866}}
\put(50.287,39.93){\line(1,0){.9866}}
\put(52.26,39.93){\line(1,0){.9866}}
\put(54.234,39.93){\line(1,0){.9866}}
\put(56.207,39.93){\line(1,0){.9866}}
\put(58.18,39.93){\line(1,0){.9866}}
\put(60.153,39.93){\line(1,0){.9866}}
\put(62.127,39.93){\line(1,0){.9866}}
\put(64.1,39.93){\line(1,0){.9866}}
\put(66.073,39.93){\line(1,0){.9866}}
%\end
\thicklines
\put(53,61){\line(0,1){2}}
%\line{dash}(73,63)(75,63)
\thinlines
\put(50,63){\line(1,0){.07}}
\put(47.93,62.93){\line(1,0){.667}}
\put(49.26,62.93){\line(1,0){.667}}
\put(0,0){}
\thicklines
\put(50,63){\line(0,1){3}}
%\line{dash}(75,64)(77,64)
\thinlines
\put(52,64){\line(1,0){.07}}
\put(49.93,63.93){\line(1,0){.667}}
\put(51.26,63.93){\line(1,0){.667}}
\put(0,0){}
\thicklines
\put(52,64){\line(0,1){3}}
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
\thinlines
%\emline(4,17)(7,14)
\multiput(4,17)(.03370787,-.03370787){89}{\line(0,-1){.03370787}}
%\end
%\emline(19,18)(20,17)
\multiput(19,18)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
\put(20,19){\line(1,-1){10}}
%\emline(30,15)(32,13)
\multiput(30,15)(.03333333,-.03333333){60}{\line(0,-1){.03333333}}
%\end
\put(53,14){\line(1,-1){9}}
\put(0,68.875){\makebox(0,0)[cc]{a)}}
\put(0,33.75){\makebox(0,0)[cc]{b)}}

\put(3,56){\line(1,0){62}}
\put(1.375,56.5){\makebox(0,0)[cc]{$T$}}
%\emline(7,21)(8,20)
\multiput(7,21)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(8,21)(11,18)
\multiput(8,21)(.03370787,-.03370787){89}{\line(0,-1){.03370787}}
%\end
%\emline(11,21)(13,19)
\multiput(11,21)(.03333333,-.03333333){60}{\line(0,-1){.03333333}}
%\end
\put(13,21){\line(1,-1){6}}
\put(32,21){\line(1,-1){5}}
%\emline(37,21)(38,20)
\multiput(37,21)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
\put(38,21){\line(1,-1){4}}
%\emline(42,21)(43,20)
\multiput(42,21)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
\put(43,21){\line(1,-1){10}}
\put(3,5){\vector(1,0){62}}
\put(4,5){\vector(0,1){30}}
\put(3,21){\line(1,0){55}}
\put(1.5,21.5){\makebox(0,0)[cc]{$T$}}
%\dashline{1}(7,14)(7,22)
\put(6.93,13.93){\line(0,1){.8889}}
\put(6.93,15.707){\line(0,1){.8889}}
\put(6.93,17.485){\line(0,1){.8889}}
\put(6.93,19.263){\line(0,1){.8889}}
\put(6.93,21.041){\line(0,1){.8889}}
%\end
%\dashline{1}(11,18)(11,25)
\put(10.93,17.93){\line(0,1){.875}}
\put(10.93,19.68){\line(0,1){.875}}
\put(10.93,21.43){\line(0,1){.875}}
\put(10.93,23.18){\line(0,1){.875}}
%\end
%\dashline{1}(13,19)(13,22)
\put(12.93,18.93){\line(0,1){.75}}
\put(12.93,20.43){\line(0,1){.75}}
%\end
%\dashline{1}(32,13)(32,28)
\put(31.93,12.93){\line(0,1){.9375}}
\put(31.93,14.805){\line(0,1){.9375}}
\put(31.93,16.68){\line(0,1){.9375}}
\put(31.93,18.555){\line(0,1){.9375}}
\put(31.93,20.43){\line(0,1){.9375}}
\put(31.93,22.305){\line(0,1){.9375}}
\put(31.93,24.18){\line(0,1){.9375}}
\put(31.93,26.055){\line(0,1){.9375}}
%\end
%\dashline{1}(37,16)(37,24)
\put(36.93,15.93){\line(0,1){.8889}}
\put(36.93,17.707){\line(0,1){.8889}}
\put(36.93,19.485){\line(0,1){.8889}}
\put(36.93,21.263){\line(0,1){.8889}}
\put(36.93,23.041){\line(0,1){.8889}}
%\end
%\dashline{1}(38,20)(38,24)
\put(37.93,19.93){\line(0,1){.8}}
\put(37.93,21.53){\line(0,1){.8}}
\put(37.93,23.13){\line(0,1){.8}}
%\end
%\dashline{1}(42,17)(42,22)
\put(41.93,16.93){\line(0,1){.8333}}
\put(41.93,18.596){\line(0,1){.8333}}
\put(41.93,20.263){\line(0,1){.8333}}
%\end
%\dashline{1}(43,20)(43,23)
\put(42.93,19.93){\line(0,1){.75}}
\put(42.93,21.43){\line(0,1){.75}}
%\end
\end{picture}


==> UAR.tex <==
%TeXCAD (http://texcad.sf.net/) Picture. File: [UAR.tex]. Options on following lines.
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\pvinsert{% Your \input, \def, etc. here}
%\quality{8.000}
%\graddiff{0.005}
%\snapasp{1}
%\zoom{8.0000}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(38.5,35)(0,2)
\put(1,27.625){\makebox(0,0)[cc]{$T$}}
\put(2.5,27.875){\line(1,0){1.125}}
\put(3,2){\vector(0,1){33}}
%\dashline{1}(2,2)(29,2)
\put(1.93,1.93){\line(1,0){.9643}}
\put(3.858,1.93){\line(1,0){.9643}}
\put(5.787,1.93){\line(1,0){.9643}}
\put(7.715,1.93){\line(1,0){.9643}}
\put(9.644,1.93){\line(1,0){.9643}}
\put(11.573,1.93){\line(1,0){.9643}}
\put(13.501,1.93){\line(1,0){.9643}}
\put(15.43,1.93){\line(1,0){.9643}}
\put(17.358,1.93){\line(1,0){.9643}}
\put(19.287,1.93){\line(1,0){.9643}}
\put(21.215,1.93){\line(1,0){.9643}}
\put(23.144,1.93){\line(1,0){.9643}}
\put(25.073,1.93){\line(1,0){.9643}}
\put(27.001,1.93){\line(1,0){.9643}}
%\end
%\dashline{1}(9,15)(19,15)
\put(8.93,14.93){\line(1,0){.9091}}
\put(10.748,14.93){\line(1,0){.9091}}
\put(12.566,14.93){\line(1,0){.9091}}
\put(14.384,14.93){\line(1,0){.9091}}
\put(16.202,14.93){\line(1,0){.9091}}
\put(18.021,14.93){\line(1,0){.9091}}
%\end
\put(19,9){\line(0,1){26}}
\put(9,22){\line(0,-1){9.375}}
%\vector[both](22,35)(22,28)
\put(22,28){\vector(0,-1){.07}}\put(22,35){\vector(0,1){.07}}\put(22,35){\line(0,-1){7}}
%\end
%\vector[both](22,28)(22,15)
\put(22,15){\vector(0,-1){.07}}\put(22,28){\vector(0,1){.07}}\put(22,28){\line(0,-1){13}}
%\end
%\vector[both](22,15)(22,9)
\put(22,9){\vector(0,-1){.07}}\put(22,15){\vector(0,1){.07}}\put(22,15){\line(0,-1){6}}
%\end
\put(14,16.375){\makebox(0,0)[cc]{\scriptsize transmission}}
\put(24,11.875){\makebox(0,0)[cc]{$U$}}
\put(23.875,22.125){\makebox(0,0)[cc]{$A$}}
\put(23.625,31.75){\makebox(0,0)[cc]{$R$}}
\put(9,12){\line(0,1){19.5}}
\put(9,28){\circle*{1.414}}
\thicklines
\put(19,35){\line(0,-1){26}}
\thinlines
%\dottedline(19,35)(36,35)
\multiput(18.93,34.93)(.94444,0){19}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(19,9)(36,9)
\multiput(18.93,8.93)(.94444,0){19}{{\rule{.4pt}{.4pt}}}
%\end
%\vector[both](29,28)(29,9)
\put(29,9){\vector(0,-1){.07}}\put(29,28){\vector(0,1){.07}}\put(29,28){\line(0,-1){19}}
%\end
%\vector[both](36,35)(36,9)
\put(36,9){\vector(0,-1){.07}}\put(36,35){\vector(0,1){.07}}\put(36,35){\line(0,-1){26}}
%\end
%\dottedline(3,28)(31,28)
\multiput(2.93,27.93)(.96552,0){30}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(19,15)(25,15)
\multiput(18.93,14.93)(.85714,0){8}{{\rule{.4pt}{.4pt}}}
%\end
\put(30.25,18.375){\makebox(0,0)[lc]{$J$}}
\put(38.5,23.75){\makebox(0,0)[lc]{$K$}}
\end{picture}


==> bottlenecks.tex <==
%TeXCAD (http://texcad.sf.net/) Picture. File: [bottlenecks.tex]. Options on following lines.
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\quality{8.000}
%\graddiff{0.005}
%\snapasp{1}
%\zoom{8.0000}
\linethickness{0.5pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
%\begin{picture}(58,78)(0,-10)
\begin{picture}(58,78)(0,5)
\put(7,38){\vector(0,1){35}}
\put(5,34){\makebox(0,0)[cc]{\scriptsize $T$}}
\put(5,66){\makebox(0,0)[cc]{\scriptsize $T$}}
\put(0,36){\makebox(0,0)[cc]{\scriptsize $b)$}}
\put(0,68){\makebox(0,0)[cc]{\scriptsize $a)$}}

%\dashline{1}(23,18)(7,18)
\put(22.941,17.941){\line(-1,0){.9412}}
\put(21.059,17.941){\line(-1,0){.9412}}
\put(19.177,17.941){\line(-1,0){.9412}}
\put(17.294,17.941){\line(-1,0){.9412}}
\put(15.412,17.941){\line(-1,0){.9412}}
\put(13.53,17.941){\line(-1,0){.9412}}
\put(11.647,17.941){\line(-1,0){.9412}}
\put(9.765,17.941){\line(-1,0){.9412}}
\put(7.883,17.941){\line(-1,0){.9412}}
%\end
%\dashline{1}(23,50)(7,50)
\put(22.941,49.941){\line(-1,0){.9412}}
\put(21.059,49.941){\line(-1,0){.9412}}
\put(19.177,49.941){\line(-1,0){.9412}}
\put(17.294,49.941){\line(-1,0){.9412}}
\put(15.412,49.941){\line(-1,0){.9412}}
\put(13.53,49.941){\line(-1,0){.9412}}
\put(11.647,49.941){\line(-1,0){.9412}}
\put(9.765,49.941){\line(-1,0){.9412}}
\put(7.883,49.941){\line(-1,0){.9412}}
%\end
\put(15,24){\line(0,1){10}}
\put(15,56){\line(0,1){10}}
\put(23,50){\line(0,1){16}}
\put(39,61){\line(0,1){5}}
\put(55,34){\line(0,-1){29}}
\put(55,66){\line(0,-1){29}}
\put(11,66){\line(0,-1){4}}
\put(19,34){\line(0,-1){5}}
\put(19,66){\line(0,-1){5}}
\put(27,66){\line(0,-1){6}}
\put(31,66){\line(0,-1){20}}
\put(35,66){\line(0,-1){7}}
\put(43,34){\line(0,-1){13}}
\put(43,66){\line(0,-1){13}}
\put(47,34){\line(0,-1){5}}
\put(47,66){\line(0,-1){5}}
\put(51,34){\line(0,-1){2}}
\put(51,66){\line(0,-1){2}}
%\dashline{1}(11,62)(7,62)
\put(10.941,61.941){\line(-1,0){.8}}
\put(9.341,61.941){\line(-1,0){.8}}
\put(7.741,61.941){\line(-1,0){.8}}
%\end
%\dashline{1}(15,24)(7,24)
\put(14.941,23.941){\line(-1,0){.8889}}
\put(13.164,23.941){\line(-1,0){.8889}}
\put(11.386,23.941){\line(-1,0){.8889}}
\put(9.608,23.941){\line(-1,0){.8889}}
\put(7.83,23.941){\line(-1,0){.8889}}
%\end
%\dashline{1}(15,56)(7,56)
\put(14.941,55.941){\line(-1,0){.8889}}
\put(13.164,55.941){\line(-1,0){.8889}}
\put(11.386,55.941){\line(-1,0){.8889}}
\put(9.608,55.941){\line(-1,0){.8889}}
\put(7.83,55.941){\line(-1,0){.8889}}
%\end
%\dashline{1}(19,29)(15,29)
\put(18.941,28.941){\line(-1,0){.8}}
\put(17.341,28.941){\line(-1,0){.8}}
\put(15.741,28.941){\line(-1,0){.8}}
%\end
%\dashline{1}(19,61)(15,61)
\put(18.941,60.941){\line(-1,0){.8}}
\put(17.341,60.941){\line(-1,0){.8}}
\put(15.741,60.941){\line(-1,0){.8}}
%\end
%\dashline{1}(27,60)(23,60)
\put(26.941,59.941){\line(-1,0){.8}}
\put(25.341,59.941){\line(-1,0){.8}}
\put(23.741,59.941){\line(-1,0){.8}}
%\end
%\dashline{1}(31,14)(7,14)
\put(30.941,13.941){\line(-1,0){.96}}
\put(29.021,13.941){\line(-1,0){.96}}
\put(27.101,13.941){\line(-1,0){.96}}
\put(25.181,13.941){\line(-1,0){.96}}
\put(23.261,13.941){\line(-1,0){.96}}
\put(21.341,13.941){\line(-1,0){.96}}
\put(19.421,13.941){\line(-1,0){.96}}
\put(17.501,13.941){\line(-1,0){.96}}
\put(15.581,13.941){\line(-1,0){.96}}
\put(13.661,13.941){\line(-1,0){.96}}
\put(11.741,13.941){\line(-1,0){.96}}
\put(9.821,13.941){\line(-1,0){.96}}
\put(7.901,13.941){\line(-1,0){.96}}
%\end
%\dashline{1}(31,46)(7,46)
\put(30.941,45.941){\line(-1,0){.96}}
\put(29.021,45.941){\line(-1,0){.96}}
\put(27.101,45.941){\line(-1,0){.96}}
\put(25.181,45.941){\line(-1,0){.96}}
\put(23.261,45.941){\line(-1,0){.96}}
\put(21.341,45.941){\line(-1,0){.96}}
\put(19.421,45.941){\line(-1,0){.96}}
\put(17.501,45.941){\line(-1,0){.96}}
\put(15.581,45.941){\line(-1,0){.96}}
\put(13.661,45.941){\line(-1,0){.96}}
\put(11.741,45.941){\line(-1,0){.96}}
\put(9.821,45.941){\line(-1,0){.96}}
\put(7.901,45.941){\line(-1,0){.96}}
%\end
%\dashline{1}(35,59)(31,59)
\put(34.941,58.941){\line(-1,0){.8}}
\put(33.341,58.941){\line(-1,0){.8}}
\put(31.741,58.941){\line(-1,0){.8}}
%\end
%\dashline{1}(39,61)(35,61)
\put(38.941,60.941){\line(-1,0){.8}}
\put(37.341,60.941){\line(-1,0){.8}}
\put(35.741,60.941){\line(-1,0){.8}}
%\end
%\dashline{1}(43,21)(31,21)
\put(42.941,20.941){\line(-1,0){.9231}}
\put(41.095,20.941){\line(-1,0){.9231}}
\put(39.249,20.941){\line(-1,0){.9231}}
\put(37.403,20.941){\line(-1,0){.9231}}
\put(35.557,20.941){\line(-1,0){.9231}}
\put(33.711,20.941){\line(-1,0){.9231}}
\put(31.865,20.941){\line(-1,0){.9231}}
%\end
%\dashline{1}(43,53)(31,53)
\put(42.941,52.941){\line(-1,0){.9231}}
\put(41.095,52.941){\line(-1,0){.9231}}
\put(39.249,52.941){\line(-1,0){.9231}}
\put(37.403,52.941){\line(-1,0){.9231}}
\put(35.557,52.941){\line(-1,0){.9231}}
\put(33.711,52.941){\line(-1,0){.9231}}
\put(31.865,52.941){\line(-1,0){.9231}}
%\end
%\dashline{1}(47,29)(43,29)
\put(46.941,28.941){\line(-1,0){.8}}
\put(45.341,28.941){\line(-1,0){.8}}
\put(43.741,28.941){\line(-1,0){.8}}
%\end
%\dashline{1}(47,61)(43,61)
\put(46.941,60.941){\line(-1,0){.8}}
\put(45.341,60.941){\line(-1,0){.8}}
\put(43.741,60.941){\line(-1,0){.8}}
%\end
%\dashline{1}(51,32)(47,32)
\put(50.941,31.941){\line(-1,0){.8}}
\put(49.341,31.941){\line(-1,0){.8}}
\put(47.741,31.941){\line(-1,0){.8}}
%\end
%\dashline{1}(51,64)(47,64)
\put(50.941,63.941){\line(-1,0){.8}}
\put(49.341,63.941){\line(-1,0){.8}}
\put(47.741,63.941){\line(-1,0){.8}}
%\end
\put(7,25){\circle*{1.414}}
\put(7,57){\circle*{1.414}}
\put(23,25){\circle*{1.414}}
\put(23,57){\circle*{1.414}}
\put(31,25){\circle*{1.414}}
\put(31,57){\circle*{1.414}}
\put(14.875,25){\circle{1.414}}
\put(14.875,57){\circle{1.414}}
\put(42.875,25){\circle{1.414}}
\put(42.875,57){\circle{1.414}}
\put(11,67){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(15,35){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(15,67){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(19,35){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(19,67){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(23,67){\makebox(0,0)[cc]{\scriptsize $4$}}
\put(27,67){\makebox(0,0)[cc]{\scriptsize $5$}}
\put(31,67){\makebox(0,0)[cc]{\scriptsize $6$}}
\put(35,67){\makebox(0,0)[cc]{\scriptsize $7$}}
\put(39,67){\makebox(0,0)[cc]{\scriptsize $8$}}
\put(43,35){\makebox(0,0)[cc]{\scriptsize $9$}}
\put(43,67){\makebox(0,0)[cc]{\scriptsize $9$}}
\put(47,35){\makebox(0,0)[cc]{\scriptsize $10$}}
\put(47,67){\makebox(0,0)[cc]{\scriptsize $10$}}
\put(51,35){\makebox(0,0)[cc]{\scriptsize $11$}}
\put(51,67){\makebox(0,0)[cc]{\scriptsize $11$}}
%\dashline{1}(6,7)(58,7)
\put(5.941,6.941){\line(1,0){.9811}}
\put(7.904,6.941){\line(1,0){.9811}}
\put(9.866,6.941){\line(1,0){.9811}}
\put(11.828,6.941){\line(1,0){.9811}}
\put(13.79,6.941){\line(1,0){.9811}}
\put(15.753,6.941){\line(1,0){.9811}}
\put(17.715,6.941){\line(1,0){.9811}}
\put(19.677,6.941){\line(1,0){.9811}}
\put(21.64,6.941){\line(1,0){.9811}}
\put(23.602,6.941){\line(1,0){.9811}}
\put(25.564,6.941){\line(1,0){.9811}}
\put(27.526,6.941){\line(1,0){.9811}}
\put(29.489,6.941){\line(1,0){.9811}}
\put(31.451,6.941){\line(1,0){.9811}}
\put(33.413,6.941){\line(1,0){.9811}}
\put(35.375,6.941){\line(1,0){.9811}}
\put(37.338,6.941){\line(1,0){.9811}}
\put(39.3,6.941){\line(1,0){.9811}}
\put(41.262,6.941){\line(1,0){.9811}}
\put(43.224,6.941){\line(1,0){.9811}}
\put(45.187,6.941){\line(1,0){.9811}}
\put(47.149,6.941){\line(1,0){.9811}}
\put(49.111,6.941){\line(1,0){.9811}}
\put(51.073,6.941){\line(1,0){.9811}}
\put(53.036,6.941){\line(1,0){.9811}}
\put(54.998,6.941){\line(1,0){.9811}}
\put(56.96,6.941){\line(1,0){.9811}}
%\end
%\dashline{1}(6,39)(58,39)
\put(5.941,38.941){\line(1,0){.9811}}
\put(7.904,38.941){\line(1,0){.9811}}
\put(9.866,38.941){\line(1,0){.9811}}
\put(11.828,38.941){\line(1,0){.9811}}
\put(13.79,38.941){\line(1,0){.9811}}
\put(15.753,38.941){\line(1,0){.9811}}
\put(17.715,38.941){\line(1,0){.9811}}
\put(19.677,38.941){\line(1,0){.9811}}
\put(21.64,38.941){\line(1,0){.9811}}
\put(23.602,38.941){\line(1,0){.9811}}
\put(25.564,38.941){\line(1,0){.9811}}
\put(27.526,38.941){\line(1,0){.9811}}
\put(29.489,38.941){\line(1,0){.9811}}
\put(31.451,38.941){\line(1,0){.9811}}
\put(33.413,38.941){\line(1,0){.9811}}
\put(35.375,38.941){\line(1,0){.9811}}
\put(37.338,38.941){\line(1,0){.9811}}
\put(39.3,38.941){\line(1,0){.9811}}
\put(41.262,38.941){\line(1,0){.9811}}
\put(43.224,38.941){\line(1,0){.9811}}
\put(45.187,38.941){\line(1,0){.9811}}
\put(47.149,38.941){\line(1,0){.9811}}
\put(49.111,38.941){\line(1,0){.9811}}
\put(51.073,38.941){\line(1,0){.9811}}
\put(53.036,38.941){\line(1,0){.9811}}
\put(54.998,38.941){\line(1,0){.9811}}
\put(56.96,38.941){\line(1,0){.9811}}
%\end
%\dottedline(6,34)(57,34)
\multiput(5.941,33.941)(.980769,0){53}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(6,66)(57,66)
\multiput(5.941,65.941)(.980769,0){53}{{\rule{.4pt}{.4pt}}}
%\end
\put(7,6){\line(0,1){19}}
\put(23,18){\line(0,1){7}}
\put(31,14){\line(0,1){11}}
\put(2.75,57){\makebox(0,0)[cc]{\scriptsize $T-t$}}
\put(3,25.125){\makebox(0,0)[cc]{\scriptsize $T-t$}}
%\dottedline(7,57)(55,57)
\multiput(6.941,56.941)(.979592,0){50}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(7,25)(55,25)
\multiput(6.941,24.941)(.979592,0){50}{{\rule{.4pt}{.4pt}}}
%\end
\end{picture}


==> markedjccp.tex <==
%TeXCAD (http://texcad.sf.net/) Picture. File: [markedjccp.tex]. Options on following lines.
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\quality{8.000}
%\graddiff{0.005}
%\snapasp{1}
%\zoom{8.0000}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(79,27.625)(0,0)
\put(6,21){\circle*{1.061}}
\put(19,17){\circle*{1.061}}
\put(50,20){\circle*{1.061}}
% added
%added
%\emline(3,18)(6,15)
\multiput(3,18)(.03370787,-.03370787){89}{\line(0,-1){.03370787}}
%\end
\put(6,15){\line(0,1){6}}
%\emline(6,21)(8,19)
\multiput(6,21)(.03333333,-.03333333){60}{\line(0,-1){.03333333}}
%\end
\put(8,19){\line(0,1){4}}
\put(8,23){\line(1,-1){11}}
\put(19,12){\line(0,1){5}}
%\emline(19,17)(21,15)
\multiput(19,17)(.03333333,-.03333333){60}{\line(0,-1){.03333333}}
%\end
\put(21,15){\line(0,1){5}}
%\emline(21,20)(24,17)
\multiput(21,20)(.03370787,-.03370787){89}{\line(0,-1){.03370787}}
%\end
\put(24,17){\line(0,1){6}}
\put(24,23){\line(1,-1){13}}
\put(37,10){\line(0,1){8}}
%\emline(37,18)(39,16)
\multiput(37,18)(.03333333,-.03333333){60}{\line(0,-1){.03333333}}
%\end
\put(39,16){\line(0,1){7}}
\put(39,23){\line(1,-1){11}}
\put(50,12){\line(0,1){8}}
\put(50,20){\line(1,-1){6}}
\put(56,14){\line(0,1){5}}
%\emline(56,19)(59,16)
\multiput(56,19)(.03370787,-.03370787){89}{\line(0,-1){.03370787}}
%\end
\put(59,16){\line(0,1){4}}
\put(59,20){\line(1,-1){17}}
\put(3,3){\vector(0,1){23}}
%\dottedline(3,23)(65,23)
\multiput(2.93,22.93)(.984127,0){64}{{\rule{.4pt}{.4pt}}}
%\end
\put(1.625,23.25){\makebox(0,0)[cc]{\scriptsize $t$}}
\put(2,3){\vector(1,0){77}}
\put(6,2.5){\line(0,1){1}}
\put(8,2.5){\line(0,1){1}}
\put(19,2.5){\line(0,1){1}}
\put(24,2.5){\line(0,1){1}}
\put(39,2.5){\line(0,1){1}}
\put(50,2.5){\line(0,1){1}}
\put(76,2.5){\line(0,1){1}}
\put(3,1){\makebox(0,0)[cc]{\scriptsize $0$}}
\put(7.625,27.625){\makebox(0,0)[cc]{\scriptsize c)}}
\end{picture}


==> markedtree.tex <==

\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(73,28)(0,0)
\put(9,15){\line(0,1){6}}
\put(13,19){\line(0,1){8}}
\put(17,12){\line(0,1){5}}
\put(21,15){\line(0,1){5}}
\put(25,17){\line(0,1){11}}
\put(29,10){\line(0,1){8}}
\put(33,16){\line(0,1){9}}
\put(41,14){\line(0,1){5}}
\put(45,16){\line(0,1){4}}
\put(17,17){\circle*{1.061}}
\put(9,21){\circle*{1.061}}
\put(54,21){\circle*{1.061}}
\put(62,17){\circle*{1.061}}
\put(70,20){\circle*{1.061}}
\put(37,20){\circle*{1.061}}
%\dashline{1}(9,15)(5,15)
\put(8.982,14.982){\line(-1,0){.8}}
\put(7.382,14.982){\line(-1,0){.8}}
\put(5.782,14.982){\line(-1,0){.8}}
%\end
%\dashline{1}(13,19)(9,19)
\put(12.982,18.982){\line(-1,0){.8}}
\put(11.382,18.982){\line(-1,0){.8}}
\put(9.782,18.982){\line(-1,0){.8}}
%\end
%\dashline{1}(17,12)(5,12)
\put(16.982,11.982){\line(-1,0){.9231}}
\put(15.136,11.982){\line(-1,0){.9231}}
\put(13.29,11.982){\line(-1,0){.9231}}
\put(11.444,11.982){\line(-1,0){.9231}}
\put(9.598,11.982){\line(-1,0){.9231}}
\put(7.752,11.982){\line(-1,0){.9231}}
\put(5.906,11.982){\line(-1,0){.9231}}
%\end
%\dashline{1}(21,15)(17,15)
\put(20.982,14.982){\line(-1,0){.8}}
\put(19.382,14.982){\line(-1,0){.8}}
\put(17.782,14.982){\line(-1,0){.8}}
%\end
%\dashline{1}(25,17)(21,17)
\put(24.982,16.982){\line(-1,0){.8}}
\put(23.382,16.982){\line(-1,0){.8}}
\put(21.782,16.982){\line(-1,0){.8}}
%\end
%\dashline{1}(29,10)(5,10)
\put(28.982,9.982){\line(-1,0){.96}}
\put(27.062,9.982){\line(-1,0){.96}}
\put(25.142,9.982){\line(-1,0){.96}}
\put(23.222,9.982){\line(-1,0){.96}}
\put(21.302,9.982){\line(-1,0){.96}}
\put(19.382,9.982){\line(-1,0){.96}}
\put(17.462,9.982){\line(-1,0){.96}}
\put(15.542,9.982){\line(-1,0){.96}}
\put(13.622,9.982){\line(-1,0){.96}}
\put(11.702,9.982){\line(-1,0){.96}}
\put(9.782,9.982){\line(-1,0){.96}}
\put(7.862,9.982){\line(-1,0){.96}}
\put(5.942,9.982){\line(-1,0){.96}}
%\end
%\dashline{1}(33,16)(29,16)
\put(32.982,15.982){\line(-1,0){.8}}
\put(31.382,15.982){\line(-1,0){.8}}
\put(29.782,15.982){\line(-1,0){.8}}
%\end
%\dashline{1}(37,12)(29,12)
\put(36.982,11.982){\line(-1,0){.8889}}
\put(35.205,11.982){\line(-1,0){.8889}}
\put(33.427,11.982){\line(-1,0){.8889}}
\put(31.649,11.982){\line(-1,0){.8889}}
\put(29.871,11.982){\line(-1,0){.8889}}
%\end
%\dashline{1}(41,14)(37,14)
\put(40.982,13.982){\line(-1,0){.8}}
\put(39.382,13.982){\line(-1,0){.8}}
\put(37.782,13.982){\line(-1,0){.8}}
%\end
%\dashline{1}(45,16)(41,16)
\put(44.982,15.982){\line(-1,0){.8}}
\put(43.382,15.982){\line(-1,0){.8}}
\put(41.782,15.982){\line(-1,0){.8}}
%\end
\put(3,23.375){\makebox(0,0)[cc]{\scriptsize $t$}}
\put(2.875,3.375){\makebox(0,0)[cc]{\scriptsize $0$}}
\put(51.875,3.375){\makebox(0,0)[cc]{\scriptsize $0$}}
\put(7,21){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(52.5,21){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(15,17){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(60.5,17){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(36,21){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(68.625,21.125){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(37,12){\line(0,1){8}}
\put(5,18){\line(0,-1){15}}
%\vector[both](10,21)(10,3)
\put(10,3){\vector(0,-1){.035}}\put(10,21){\vector(0,1){.035}}\put(10,21){\line(0,-1){18}}
%\end
%\vector[both](55.5,21)(55.5,3)
\put(55.5,3){\vector(0,-1){.035}}\put(55.5,21){\vector(0,1){.035}}\put(55.5,21){\line(0,-1){18}}
%\end
%\vector[both](18,17)(18,3)
\put(18,3){\vector(0,-1){.035}}\put(18,17){\vector(0,1){.035}}\put(18,17){\line(0,-1){14}}
%\end
%\vector[both](63.5,17)(63.5,3)
\put(63.5,3){\vector(0,-1){.035}}\put(63.5,17){\vector(0,1){.035}}\put(63.5,17){\line(0,-1){14}}
%\end
\put(38,3){\vector(0,-1){.07}}
\put(71.5,3){\vector(0,-1){.07}}
\put(38,20){\vector(0,1){.07}}
\put(71.5,20){\vector(0,1){.07}}
\put(38,20){\line(0,-1){17}}
\put(71.5,20){\line(0,-1){17}}
% added
\put(11,15){\makebox(0,0)[cc]{\scriptsize $S_1$}}
\put(56.5,15){\makebox(0,0)[cc]{\scriptsize $S_1$}}
\put(19.125,12){\makebox(0,0)[cc]{\scriptsize $S_2$}}
\put(64.625,12){\makebox(0,0)[cc]{\scriptsize $S_2$}}
\put(39,11){\makebox(0,0)[cc]{\scriptsize $S_3$}}
\put(72.5,11){\makebox(0,0)[cc]{\scriptsize $S_3$}}
%added
%\vector[both](12,12)(12,3)
\put(12,3){\vector(0,-1){.035}}\put(12,12){\vector(0,1){.035}}\put(12,12){\line(0,-1){9}}
%\end
%\vector[both](59,12)(59,3)
\put(59,3){\vector(0,-1){.035}}\put(59,12){\vector(0,1){.035}}\put(59,12){\line(0,-1){9}}
%\end
%\vector[both](20,10)(20,3)
\put(20,3){\vector(0,-1){.035}}\put(20,10){\vector(0,1){.035}}\put(20,10){\line(0,-1){7}}
%\end
%\vector[both](67,10)(67,3)
\put(67,3){\vector(0,-1){.035}}\put(67,10){\vector(0,1){.035}}\put(67,10){\line(0,-1){7}}
%\end
\put(13.375,7.375){\makebox(0,0)[cc]{\scriptsize $R_2$}}
\put(60.375,7.375){\makebox(0,0)[cc]{\scriptsize $R_2$}}
\put(21.125,6.75){\makebox(0,0)[cc]{\scriptsize $R_3$}}
\put(68.125,6.75){\makebox(0,0)[cc]{\scriptsize $R_3$}}
\put(4,3){\line(1,0){42}}
%\dottedline(4,23)(43,23)
\multiput(3.982,22.982)(.975,0){41}{{\rule{.2pt}{.2pt}}}
%\end
\put(54,3){\line(0,1){18}}
\put(62,12){\line(0,1){5}}
\put(70,10){\line(0,1){10}}
\put(19.125,26){\makebox(0,0)[cc]{\scriptsize a)}}
\put(62,24){\makebox(0,0)[cc]{\scriptsize b)}}
%\dashline{1}(62,12)(54,12)
\put(61.982,11.982){\line(-1,0){.8889}}
\put(60.205,11.982){\line(-1,0){.8889}}
\put(58.427,11.982){\line(-1,0){.8889}}
\put(56.649,11.982){\line(-1,0){.8889}}
\put(54.871,11.982){\line(-1,0){.8889}}
%\end
%\dashline{1}(70,10)(54,10)
\put(69.982,9.982){\line(-1,0){.9412}}
\put(68.1,9.982){\line(-1,0){.9412}}
\put(66.218,9.982){\line(-1,0){.9412}}
\put(64.335,9.982){\line(-1,0){.9412}}
\put(62.453,9.982){\line(-1,0){.9412}}
\put(60.571,9.982){\line(-1,0){.9412}}
\put(58.688,9.982){\line(-1,0){.9412}}
\put(56.806,9.982){\line(-1,0){.9412}}
\put(54.924,9.982){\line(-1,0){.9412}}
%\end
\put(53,3){\line(1,0){20}}
\end{picture}


==> smalltree.tex <==
\begin{picture}(65,41)(-10,0)
\put(6,1){\vector(0,1){35}}
%\dashline{1}(5,2)(65,2)
\put(4.96,1.96){\line(1,0){.984}}
\put(6.92,1.96){\line(1,0){.984}}
\put(8.89,1.96){\line(1,0){.984}}
\put(10.86,1.96){\line(1,0){.984}}
\put(12.82,1.96){\line(1,0){.984}}
\put(14.79,1.96){\line(1,0){.984}}
\put(16.76,1.96){\line(1,0){.984}}
\put(18.73,1.96){\line(1,0){.984}}
\put(20.69,1.96){\line(1,0){.984}}
\put(22.66,1.96){\line(1,0){.984}}
\put(24.63,1.96){\line(1,0){.984}}
\put(26.6,1.96){\line(1,0){.984}}
\put(28.56,1.96){\line(1,0){.984}}
\put(30.53,1.96){\line(1,0){.984}}
\put(32.5,1.96){\line(1,0){.984}}
\put(34.46,1.96){\line(1,0){.984}}
\put(36.43,1.96){\line(1,0){.984}}
\put(38.4,1.96){\line(1,0){.984}}
\put(40.37,1.96){\line(1,0){.984}}
\put(42.33,1.96){\line(1,0){.984}}
\put(44.3,1.96){\line(1,0){.984}}
\put(46.27,1.96){\line(1,0){.984}}
\put(48.23,1.96){\line(1,0){.984}}
\put(50.2,1.96){\line(1,0){.984}}
\put(52.17,1.96){\line(1,0){.984}}
\put(54.14,1.96){\line(1,0){.984}}
\put(56.1,1.96){\line(1,0){.984}}
\put(58.07,1.96){\line(1,0){.984}}
\put(60.04,1.96){\line(1,0){.984}}
\put(62.01,1.96){\line(1,0){.984}}
\put(63.97,1.96){\line(1,0){.984}}
%\end
\put(10,16){\line(0,-1){14}}
\put(16,24){\line(0,-1){10}}
\put(22,19){\line(0,1){8}}
\put(27,25){\line(0,1){7}}
\put(36,22){\line(0,1){12}}
\put(44,7){\line(0,1){9}}
\put(50,12){\line(0,1){19}}
%\dashline{1}(16,14)(10,14)
\put(15.96,13.96){\line(-1,0){.857}}
\put(14.24,13.96){\line(-1,0){.857}}
\put(12.53,13.96){\line(-1,0){.857}}
\put(10.81,13.96){\line(-1,0){.857}}
%\end
%\dashline{1}(22,19)(16,19)
\put(21.96,18.96){\line(-1,0){.857}}
\put(20.24,18.96){\line(-1,0){.857}}
\put(18.53,18.96){\line(-1,0){.857}}
\put(16.81,18.96){\line(-1,0){.857}}
%\end
%\dashline{1}(27,25)(22,25)
\put(26.96,24.96){\line(-1,0){.833}}
\put(25.29,24.96){\line(-1,0){.833}}
\put(23.62,24.96){\line(-1,0){.833}}
%\end
%\dashline{1}(36,22)(22,22)
\put(35.96,21.96){\line(-1,0){.933}}
\put(34.09,21.96){\line(-1,0){.933}}
\put(32.22,21.96){\line(-1,0){.933}}
\put(30.36,21.96){\line(-1,0){.933}}
\put(28.49,21.96){\line(-1,0){.933}}
\put(26.62,21.96){\line(-1,0){.933}}
\put(24.76,21.96){\line(-1,0){.933}}
\put(22.89,21.96){\line(-1,0){.933}}
%\end
%\dashline{1}(50,12)(44,12)
\put(49.96,11.96){\line(-1,0){.857}}
\put(48.24,11.96){\line(-1,0){.857}}
\put(46.53,11.96){\line(-1,0){.857}}
\put(44.81,11.96){\line(-1,0){.857}}
%\end
%\dashline{1}(44,7)(10.13,7)
\put(43.96,6.96){\line(-1,0){.996}}
\put(41.96,6.96){\line(-1,0){.996}}
\put(39.97,6.96){\line(-1,0){.996}}
\put(37.98,6.96){\line(-1,0){.996}}
\put(35.99,6.96){\line(-1,0){.996}}
\put(33.99,6.96){\line(-1,0){.996}}
\put(32,6.96){\line(-1,0){.996}}
\put(30.01,6.96){\line(-1,0){.996}}
\put(28.02,6.96){\line(-1,0){.996}}
\put(26.02,6.96){\line(-1,0){.996}}
\put(24.03,6.96){\line(-1,0){.996}}
\put(22.04,6.96){\line(-1,0){.996}}
\put(20.05,6.96){\line(-1,0){.996}}
\put(18.06,6.96){\line(-1,0){.996}}
\put(16.06,6.96){\line(-1,0){.996}}
\put(14.07,6.96){\line(-1,0){.996}}
\put(12.08,6.96){\line(-1,0){.996}}
%\end
\put(58,19){\line(0,1){5}}
\put(64,21){\line(0,1){11}}
\put(57,8){\line(0,1){4}}
%\dashline{1}(57,8)(44,8)
\put(56.96,7.96){\line(-1,0){.929}}
\put(55.1,7.96){\line(-1,0){.929}}
\put(53.24,7.96){\line(-1,0){.929}}
\put(51.38,7.96){\line(-1,0){.929}}
\put(49.53,7.96){\line(-1,0){.929}}
\put(47.67,7.96){\line(-1,0){.929}}
\put(45.81,7.96){\line(-1,0){.929}}
%\end
%\dashline{1}(58,19)(50,19)
\put(57.96,18.96){\line(-1,0){.889}}
\put(56.18,18.96){\line(-1,0){.889}}
\put(54.4,18.96){\line(-1,0){.889}}
\put(52.62,18.96){\line(-1,0){.889}}
\put(50.84,18.96){\line(-1,0){.889}}
%\end
%\dashline{1}(64,21)(58,21)
\put(63.96,20.96){\line(-1,0){.857}}
\put(62.24,20.96){\line(-1,0){.857}}
\put(60.53,20.96){\line(-1,0){.857}}
\put(58.81,20.96){\line(-1,0){.857}}
%\end
\put(25,30){\makebox(0,0)[cc]{$x$}}
\put(27,29){\circle*{1.12}}
\put(10,10.88){\circle*{1.12}}
\put(50,22.5){\circle*{1.12}}
\put(11.88,10.25){\makebox(0,0)[cc]{$y$}}
\put(46.5,22){\makebox(0,0)[cc]{$z$}}
\end{picture}


==> treecoal.tex <==
\begin{picture}(69,37)(-4,3)
\put(6,5){\vector(0,1){35}}
%\dashline{1}(5,6)(65,6)
\put(4.961,5.961){\line(1,0){.9836}}
\put(6.928,5.961){\line(1,0){.9836}}
\put(8.895,5.961){\line(1,0){.9836}}
\put(10.863,5.961){\line(1,0){.9836}}
\put(12.83,5.961){\line(1,0){.9836}}
\put(14.797,5.961){\line(1,0){.9836}}
\put(16.764,5.961){\line(1,0){.9836}}
\put(18.731,5.961){\line(1,0){.9836}}
\put(20.699,5.961){\line(1,0){.9836}}
\put(22.666,5.961){\line(1,0){.9836}}
\put(24.633,5.961){\line(1,0){.9836}}
\put(26.6,5.961){\line(1,0){.9836}}
\put(28.568,5.961){\line(1,0){.9836}}
\put(30.535,5.961){\line(1,0){.9836}}
\put(32.502,5.961){\line(1,0){.9836}}
\put(34.469,5.961){\line(1,0){.9836}}
\put(36.436,5.961){\line(1,0){.9836}}
\put(38.404,5.961){\line(1,0){.9836}}
\put(40.371,5.961){\line(1,0){.9836}}
\put(42.338,5.961){\line(1,0){.9836}}
\put(44.305,5.961){\line(1,0){.9836}}
\put(46.272,5.961){\line(1,0){.9836}}
\put(48.24,5.961){\line(1,0){.9836}}
\put(50.207,5.961){\line(1,0){.9836}}
\put(52.174,5.961){\line(1,0){.9836}}
\put(54.141,5.961){\line(1,0){.9836}}
\put(56.108,5.961){\line(1,0){.9836}}
\put(58.076,5.961){\line(1,0){.9836}}
\put(60.043,5.961){\line(1,0){.9836}}
\put(62.01,5.961){\line(1,0){.9836}}
\put(63.977,5.961){\line(1,0){.9836}}
%\end
%\dottedline(5,33)(64,33)
\multiput(4.961,32.961)(.983333,0){61}{{\rule{.4pt}{.4pt}}}
%\end
\put(4,33){\makebox(0,0)[cc]{\scriptsize $T$}}
%\dashline{1}(6,23)(14,23)
\put(5.961,22.961){\line(1,0){1}}
\put(7.961,22.961){\line(1,0){1}}
\put(9.961,22.961){\line(1,0){1}}
\put(11.961,22.961){\line(1,0){1}}
%\end
%\dashline{1}(22,21)(30,21)
\put(21.961,20.961){\line(1,0){1}}
\put(23.961,20.961){\line(1,0){1}}
\put(25.961,20.961){\line(1,0){1}}
\put(27.961,20.961){\line(1,0){1}}
%\end
%\dashline{1}(30,28)(38,28.25)
\put(29.961,27.961){\line(1,0){1}}
\put(31.961,28.023){\line(1,0){1}}
\put(33.961,28.086){\line(1,0){1}}
\put(35.961,28.148){\line(1,0){1}}
%\end
%\dashline{1}(46,26)(54,26)
\put(45.961,25.961){\line(1,0){1}}
\put(47.961,25.961){\line(1,0){1}}
\put(49.961,25.961){\line(1,0){1}}
\put(51.961,25.961){\line(1,0){1}}
%\end
%\dashline{1}(46,12)(6,12)
\put(45.961,11.961){\line(-1,0){1}}
\put(43.961,11.961){\line(-1,0){1}}
\put(41.961,11.961){\line(-1,0){1}}
\put(39.961,11.961){\line(-1,0){1}}
\put(37.961,11.961){\line(-1,0){1}}
\put(35.961,11.961){\line(-1,0){1}}
\put(33.961,11.961){\line(-1,0){1}}
\put(31.961,11.961){\line(-1,0){1}}
\put(29.961,11.961){\line(-1,0){1}}
\put(27.961,11.961){\line(-1,0){1}}
\put(25.961,11.961){\line(-1,0){1}}
\put(23.961,11.961){\line(-1,0){1}}
\put(21.961,11.961){\line(-1,0){1}}
\put(19.961,11.961){\line(-1,0){1}}
\put(17.961,11.961){\line(-1,0){1}}
\put(15.961,11.961){\line(-1,0){1}}
\put(13.961,11.961){\line(-1,0){1}}
\put(11.961,11.961){\line(-1,0){1}}
\put(9.961,11.961){\line(-1,0){1}}
\put(7.961,11.961){\line(-1,0){1}}
%\end
%\dashline{1}(22,17)(6,17)
\put(21.961,16.961){\line(-1,0){1}}
\put(19.961,16.961){\line(-1,0){1}}
\put(17.961,16.961){\line(-1,0){1}}
\put(15.961,16.961){\line(-1,0){1}}
\put(13.961,16.961){\line(-1,0){1}}
\put(11.961,16.961){\line(-1,0){1}}
\put(9.961,16.961){\line(-1,0){1}}
\put(7.961,16.961){\line(-1,0){1}}
%\end
\put(14,23){\line(0,1){10}}
\put(22,17){\line(0,1){16}}
\put(30,21){\line(0,1){12}}
\put(38,28){\line(0,1){5}}
\put(46,12){\line(0,1){21}}
\put(54,26){\line(0,1){7}}
\put(62,33){\line(0,-1){29}}
\put(14,34.5){\makebox(0,0)[cc]{\scriptsize 1}}
\put(22,34.5){\makebox(0,0)[cc]{\scriptsize 2}}
\put(30,34.5){\makebox(0,0)[cc]{\scriptsize 3}}
\put(38,34.5){\makebox(0,0)[cc]{\scriptsize 4}}
\put(46,34.5){\makebox(0,0)[cc]{\scriptsize 5}}
\put(54,34.5){\makebox(0,0)[cc]{\scriptsize 6}}
\thicklines
\put(9,33){\vector(0,-1){10}}
\put(17,33){\vector(0,-1){16}}
\put(25,33){\vector(0,-1){12}}
\put(33,33){\vector(0,-1){5}}
\put(41,33){\vector(0,-1){21}}
\put(49,33){\vector(0,-1){7}}
\put(11,28.75){\makebox(0,0)[cc]{\scriptsize $H_1$}}
\put(19,25.875){\makebox(0,0)[cc]{\scriptsize $H_2$}}
\put(27,28.125){\makebox(0,0)[cc]{\scriptsize $H_3$}}
\put(35,30.625){\makebox(0,0)[cc]{\scriptsize $H_4$}}
\put(43,20.625){\makebox(0,0)[cc]{\scriptsize $H_5$}}
\put(51,29){\makebox(0,0)[cc]{\scriptsize $H_6$}}
\end{picture}

